On the Relative Succinctness of Sentential Decision Diagrams

Sentential decision diagrams (SDDs) introduced by Darwiche in 2011 are a promising representation type used in knowledge compilation. The relative succinctness of representation types is an important subject in this area. The aim of the paper is to identify which kind of Boolean functions can be represented by SDDs of small size with respect to the number of variables the functions are defined on. For this reason the sets of Boolean functions representable by different representation types in polynomial size are investigated and SDDs are compared with representation types from the classical knowledge compilation map of Darwiche and Marquis. Ordered binary decision diagrams (OBDDs) which are a popular data structure for Boolean functions are one of these representation types. SDDs are more general than OBDDs by definition but only recently, a Boolean function was presented with polynomial SDD size but exponential OBDD size. This result is strengthened in several ways. The main result is a quasipolynomial simulation of SDDs by equivalent unambiguous nondeterministic OBDDs, a nondeterministic variant where there exists exactly one accepting computation for each satisfying input. As a side effect an open problem about the relative succinctness between SDDs and free binary decision diagrams (FBDDs) which are more general than OBDDs is answered.

==> figures/beispiel_dnnf_1_zertifikat.tex <==
\begin{tikzpicture}[>= stealth', ]

\tikzstyle{vertex} = [draw, circle]
\tikzstyle{vertex_transparent} = [draw, circle, opacity = 0.35]
\tikzstyle{sink} = [draw, rectangle]
\tikzstyle{sink_transparent} = [draw, rectangle, opacity = 0.35]

% 1. Ebene
\node[vertex] (or) at (0,0) [label={[black!50, font = \footnotesize] above right:{$1$}}] {$\vee$};

% 2. Ebene
\node[vertex_transparent] (and1) [below left = of or] {$\wedge$};
\node[vertex] (and2) [below right = of or, label={[black!50, font = \footnotesize] above right:{$3$}}] {$\wedge$};

% 3. Ebene
\node[vertex] (w) [below left = of and1, label={[black!50, font = \footnotesize] above left:{$4$}}] {$w$};
\node[vertex_transparent] (and3) [below right = of and1] {$\wedge$};
\node[vertex] (and4) [below right = of and2, label={[black!50, font = \footnotesize] above right:{$6$}}] {$\wedge$};

% 4. Ebene
\node[sink_transparent] (w_zero) [below left = 1 and 0.3 of w] {$0$};
\node[sink] (w_one) [below right = 1 and 0.3 of w, label={[black!50, font = \footnotesize] above right:{$8$}}] {$1$};
\node[vertex_transparent] (x_1) [below left = 1 and 0.3 of and3] {$x$};
\node[vertex_transparent] (y) [below right = 1 and 0.3 of and3] {$y$};
\node[vertex] (x_2) [below left = 1 and 0.3 of and4, label={[black!50, font = \footnotesize] above right:{$11$}}] {$x$};
\node[vertex] (z) [below right = 1 and 0.3 of and4, label={[black!50, font = \footnotesize] above right:{$12$}}] {$z$};

% 5. Ebene
\node[sink_transparent] (x_1_zero) [below left = 1.1 and 0.3 of x_1] {$0$};
\node[sink_transparent] (x_1_one) [below = 1 of x_1] {$1$};
\node[sink_transparent] (y_zero) [below left = 1.05 and 0.3 of y] {$0$};
\node[sink_transparent] (y_one) [below = 0.95 of y] {$1$};
\node[sink_transparent] (x_2_zero) [below left = 1.1 and 0.3 of x_2] {$0$};
\node[sink] (x_2_one) [below = 1 of x_2, label={[black!50, font = \footnotesize] below:{$18$}}] {$1$};
\node[sink_transparent] (z_zero) [below left = 1.1 and 0.3 of z] {$0$};
\node[sink] (z_one) [below = 1 of z, label={[black!50, font = \footnotesize] below:{$20$}}] {$1$};

% 1. -> 2.
\draw[opacity = 0.35] (or) to (and1);
\draw (or) to (and2);

% 2. -> 3.
\draw[opacity = 0.35] (and1) to node [auto, swap] {$e_1$} (w);
\draw[opacity = 0.35] (and1) to (and3);
\draw (and2) to node [auto, swap, pos = 0.15] {$e_2$} (w);
\draw (and2) to (and4);

% 3. -> 4.
\draw[dashed, ->, opacity = 0.35] (w) to (w_zero);
\draw[->] (w) to (w_one);
\draw[opacity = 0.35] (and3) to node [auto, swap] {$e_3$} (x_1);
\draw[opacity = 0.35] (and3) to (y);
\draw (and4) to node [auto, swap] {$e_4$} (x_2);
\draw (and4) to (z);

% 4. -> 5.
\draw[dashed, ->, opacity = 0.35] (x_1) to (x_1_one);
\draw[->, opacity = 0.35] (x_1) to (x_1_zero);
\draw[dashed, ->, opacity = 0.35] (y) to (y_zero);
\draw[->, opacity = 0.35] (y) to (y_one);
\draw[dashed, ->, opacity = 0.35] (x_2) to (x_2_zero);
\draw[->] (x_2) to (x_2_one);
\draw[dashed, ->, opacity = 0.35] (z) to (z_zero);
\draw[->] (z) to (z_one);

\end{tikzpicture}

==> figures/beispiel_fbdd_akzeptierender_pfad.tex <==
\begin{tikzpicture}[>= stealth']

\tikzstyle{vertex} = [draw, circle, minimum size=0.7cm]
\tikzstyle{sink} = [draw, rectangle]
\tikzstyle{vertex_transparent} = [draw, circle, minimum size=0.7cm, opacity = 0.35]
\tikzstyle{sink_transparent} = [draw, rectangle, opacity = 0.35]

% 1. Ebene
\node[vertex] (or) at (0,0) [label={[black!50, font = \footnotesize] above right:{$(1, \emptyset)$}}] {$\vee$};

% 2. Ebene
\node[vertex_transparent] (noop_1) [below left = of or] {};
\node[vertex] (noop_2) [below right = of or, label={[black!50, font = \footnotesize] above right:{$(3, \emptyset)$}}] {};

% 3. Ebene
\node[vertex_transparent] (w_1) [below = of noop_1] {$w$};
\node[vertex] (w_2) [below = of noop_2, label={[black!50, font = \footnotesize] above right:{$(4, e_2)$}}] {$w$};

% 4. Ebene
\node[sink_transparent] (w_1_zero) [below left = 1 and 0.7 of w_1] {$0$};
\node[sink_transparent] (w_2_zero) [below left = 1 and 0.7 of w_2] {$0$};
\node[vertex_transparent] (noop_3) [below = of w_1] {};
\node[vertex] (noop_4) [below = of w_2, label={[black!50, font = \footnotesize] above right:{$(8, e_2)$}}] {};

% 5. Ebene
\node[vertex_transparent] (noop_5) [below = of noop_3] {};
\node[vertex] (noop_6) [below = of noop_4, label={[black!50, font = \footnotesize] above right:{$(6, \emptyset)$}}] {};

% 5. Ebene
\node[vertex_transparent] (x_1) [below = of noop_5] {$x$};
\node[vertex] (x_2) [below = of noop_6, label={[black!50, font = \footnotesize] above right:{$(11, e_4)$}}] {$x$};

% 6. Ebene
\node[sink_transparent] (x_1_zero) [below left = 1 and 0.7 of x_1] {$0$};
\node[sink_transparent] (x_2_zero) [below left = 1 and 0.7 of x_2] {$0$};
\node[vertex_transparent] (noop_7) [below = of x_1] {};
\node[vertex] (noop_8) [below = of x_2, label={[black!50, font = \footnotesize] above right:{$(18, e_4)$}}] {};

% 7. Ebene
\node[vertex_transparent] (y) [below = of noop_7] {$y$};
\node[vertex] (z) [below = of noop_8, label={[black!50, font = \footnotesize] above right:{$(12, \emptyset)$}}] {$z$};

% 8. Ebene
\node[sink_transparent] (y_zero) [below left = 1 and 0.4 of y] {$0$};
\node[sink_transparent] (y_one) [below right = 1 and 0.4 of y] {$1$};
\node[sink_transparent] (z_zero) [below left = 1 and 0.4 of z] {$0$};
\node[sink] (z_one) [below right = 1 and 0.4 of z, label={[black!50, font = \footnotesize] below:{$(20, \emptyset)$}}] {$1$};

% 1. -> 2.
\draw[->, opacity = 0.35] (or) to (noop_1);
\draw[->] (or) to (noop_2);

% 2. -> 3.
\draw[->, opacity = 0.35] (noop_1) to (w_1);
\draw[->] (noop_2) to (w_2);

% 2. -> 3.
\draw[->, dashed, opacity = 0.35] (w_1) to (w_1_zero);
\draw[->, opacity = 0.35] (w_1) to (noop_3);
\draw[->, dashed, opacity = 0.35] (w_2) to (w_2_zero);
\draw[->] (w_2) to (noop_4);

% 3. -> 4.
\draw[->, opacity = 0.35] (noop_3) to (noop_5);
\draw[->] (noop_4) to (noop_6);

% 4. -> 5.
\draw[->, opacity = 0.35] (noop_5) to (x_1);
\draw[->] (noop_6) to (x_2);

% 5. -> 6.
\draw[->, opacity = 0.35] (x_1) to (x_1_zero);
\draw[->, dashed, opacity = 0.35] (x_1) to (noop_7);
\draw[->, dashed, opacity = 0.35] (x_2) to (x_2_zero);
\draw[->] (x_2) to (noop_8);

% 6. -> 7.
\draw[->, opacity = 0.35] (noop_7) to (y);
\draw[->] (noop_8) to (z);

% 7. -> 8.
\draw[->, dashed, opacity = 0.35] (y) to (y_zero);
\draw[->, opacity = 0.35] (y) to (y_one);
\draw[->, dashed, opacity = 0.35] (z) to (z_zero);
\draw[->] (z) to (z_one);

\end{tikzpicture}

==> figures/beispiel_lemma_korrektheit_fall_1.tex <==
\begin{tikzpicture}[>= stealth', ]

\tikzstyle{vertex} = [draw, circle]
\tikzstyle{sink} = [draw, rectangle]
\tikzstyle{empty} = [inner sep = 0pt]

% 1. Ebene
\node[vertex] (and) at (0,0) [label={[font = \footnotesize] above right:{$z$}}] {$\wedge$};

% 0. Ebene
\node (top) [above = of and] {};

% 2. Ebene
\node[vertex] (v_l) [below left = of and, label={[font = \footnotesize] left:{$v_l$}}] {};
\node[vertex] (v_r) [below right = of and, label={[font = \footnotesize] right:{$v = v_r$}}] {};

% 3. Ebene
\node[empty] (v1_top) [below = 0.4 of v_l] {}; 
\node[empty] (v2_top) [below = 0.4 of v_r, label={[font = \footnotesize, label distance = 0.5cm] below :{$x_i$}}] {};
\node[empty] (v1_left) [below left = 1 and 0.5 of v1_top] {};
\node[empty] (v2_left) [below left = 1 and 0.5 of v2_top] {};
\node[empty] (v1_right) [below right = 1 and 0.5 of v1_top] {};
\node[empty] (v2_right) [below right = 1 and 0.5 of v2_top] {};

% 4. Ebene
\node[vertex] (v1_zero) [below = 0.25 of v1_left, label={[font = \footnotesize] below left:{$u$}}] {};
\node[vertex] (v1_one) [below = 0.25 of v1_right, label={[font = \footnotesize] below left:{$w$}}] {};

% Kanten
\draw (and) to node [auto, swap] {$e$} (v_l);
\draw (and) to node [auto] {$e'$} (v_r);

\draw[dashed] (v_l) to (v1_top);
\draw[dashed] (v_r) to (v2_top);

\draw (v1_top) to (v1_left);
\draw (v1_top) to (v1_right);
\draw (v2_top) to (v2_left);
\draw (v2_top) to (v2_right);
\draw (v1_left) to (v1_right);
\draw (v2_left) to (v2_right);

\draw (v1_left) to (v1_zero);
\draw (v1_right) to (v1_one);

\draw[dashed] (top) to (and);


\end{tikzpicture}

==> figures/beispiel_lemma_korrektheit_fall_2.tex <==
\begin{tikzpicture}[>= stealth', ]

\tikzstyle{vertex} = [draw, circle]
\tikzstyle{sink} = [draw, rectangle]
\tikzstyle{empty} = [inner sep = 0pt]

% 1. Ebene
\node[vertex] (and1) at (0,0) {$\wedge$};

% 0. Ebene
\node (top) [above = 0.25 of and] {};

% 2. Ebene
\node[vertex] (and2) [below right = of and1, label={[font = \footnotesize] above right:{$z$}}] {$\wedge$};

% 3. Ebene
\node[empty] (v1_top) [below left = of and1] {}; 
\node[empty] (v1_left) [below left = 1 and 0.5 of v1_top] {};
\node[empty] (v1_right) [below right = 1 and 0.5 of v1_top] {};

% 4. Ebene
\node[vertex] (v1_zero) [below = 0.25 of v1_left, label={[font = \footnotesize] below left:{$u$}}] {};
\node[vertex] (v_l) [below left = 1 and 0.25 of and2, label={[font = \footnotesize] left:{$v_l$}}] {};
\node[vertex] (v_r) [below right = 1 and 0.25 of and2, label={[font = \footnotesize] right:{$v = v_r$}}] {};

% 5. Ebene
\node[empty] (v2_top) [below = 0.5 of v_l] {}; 
\node[empty] (v2_left) [below left = 1 and 0.5 of v2_top] {};
\node[empty] (v2_right) [below right = 1 and 0.5 of v2_top] {};
\node[vertex] (v2_zero) [below = 0.25 of v2_left, label={[font = \footnotesize] below left:{$w$}}] {};

\node[empty] (v3_top) [below = 0.5 of v_r, label={[font = \footnotesize, label distance = 0.5cm] below :{$x_i$}}] {}; 
\node[empty] (v3_left) [below left = 1 and 0.5 of v3_top] {};
\node[empty] (v3_right) [below right = 1 and 0.5 of v3_top] {};

% Kanten
\draw[dashed] (and1) to (v1_top);
\draw[dashed] (and1) to (and2);

\draw (v1_top) to (v1_left);
\draw (v1_top) to (v1_right);
\draw (v1_left) to (v1_right);
\draw (v1_left) to (v1_zero);

\draw (v2_top) to (v2_left);
\draw (v2_top) to (v2_right);
\draw (v2_left) to (v2_right);

\draw (v3_top) to (v3_left);
\draw (v3_top) to (v3_right);
\draw (v3_left) to (v3_right);

\draw (and2) to node [auto, swap] {$e$} (v_l);
\draw (and2) to node [auto] {$e'$} (v_r);

\draw[dashed] (top) to (and);
\draw[dashed] (v_l) to (v2_top);
\draw[dashed] (v_r) to (v3_top);

\draw (v2_left) to (v2_zero);


\end{tikzpicture}

==> figures/beispiel_s_dnnf_to_vee_obdd_a.tex <==
\begin{tikzpicture}[>= stealth']

\tikzstyle{vertex} = [draw, circle, inner sep = 2pt]

% Knoten
\node[vertex] (v1) at (0,0) [label={[black, font = \small] above right:{$I$}}] {};

\node[vertex] (v2) [below right = of v1, label={[black, font = \small] above right:{$II$}}] {};
\node (b) [below left = of v1] {$b$};

\node[vertex] (v3) [below left = of v2, label={[black, font = \small] above left:{$III$}}] {};
\node[vertex] (v4) [below right = of v2, label={[black, font = \small] above right:{$IV$}}] {};

\node (a) [below left = 1 and 0.4 of v3] {$a$};
\node (e) [below right = 1 and 0.4 of v3] {$e$};

\node (c) [below left = 1 and 0.4 of v4] {$c$};
\node (d) [below right = 1 and 0.4 of v4] {$d$};

% Kanten
\draw (v1) to (v2);
\draw (v1) to (b);

\draw (v2) to (v3);
\draw (v2) to (v4);

\draw (v3) to (a);
\draw (v3) to (e);
\draw (v4) to (c);
\draw (v4) to (d);

\end{tikzpicture}

==> figures/beispiel_s_dnnf_to_vee_obdd_b.tex <==
\begin{tikzpicture}[>= stealth']

\tikzstyle{vertex} = [draw, circle, minimum size=0.7cm]
\tikzstyle{sink} = [draw, rectangle]

% root
\node[vertex] (1_empty) at (0,0) [label={[black!50, font = \footnotesize] above right:{$(1, \emptyset)$}}] {$\vee$};

% left
\node[vertex] (2_empty) [below left = 1 and 2 of 1_empty, label={[black!50, font = \footnotesize] above left:{$(2, \emptyset)$}}] {};
\node[vertex] (4_e1) [below = of 2_empty, label={[black!50, font = \footnotesize] above left:{$(4, e_1)$}}] {};
\node[vertex] (12_e1e4) [below = of 4_e1, label={[black!50, font = \footnotesize] above left:{$(12, e_1e_4)$}}] {$a$};
\node[vertex] (20_e1e4) [below = of 12_e1e4, label={[black!50, font = \footnotesize] above right:{$(20, e_1e_4)$}}] {};
\node[vertex] (13_e1) [below = of 20_e1e4, label={[black!50, font = \footnotesize] above right:{$(13, e_1)$}}] {$e$};
\node[vertex] (22_e1) [below = of 13_e1, label={[black!50, font = \footnotesize] above right:{$(22, e_1)$}}] {};
\node[vertex] (5_empty) [below = of 22_e1, label={[black!50, font = \footnotesize] above right:{$(5, \emptyset)$}}] {};
\node[vertex] (14_e5) [below = of 5_empty, label={[black!50, font = \footnotesize] above right:{$(14, e_5)$}}] {$c$};
\node[vertex] (23_e5) [below = of 14_e5, label={[black!50, font = \footnotesize] above right:{$(23, e_5)$}}] {};

% right
\node[vertex] (3_empty) [below right = 1 and 2 of 1_empty, label={[black!50, font = \footnotesize] above right:{$(3, \emptyset)$}}] {};
\node[vertex] (6_e2) [below = of 3_empty, label={[black!50, font = \footnotesize] above right:{$(6, e_2)$}}] {$b$};
\node[vertex] (9_e2) [below = of 6_e2, label={[black!50, font = \footnotesize] above right:{$(9, e_2)$}}] {};
\node[vertex] (7_empty) [below = of 9_e2, label={[black!50, font = \footnotesize] above right:{$(7, \emptyset)$}}] {};
\node[vertex] (11_e3) [below = of 7_empty, label={[black!50, font = \footnotesize] above right:{$(11, e_3)$}}] {$\vee$};

\node[vertex] (17_e3) [below left = of 11_e3, label={[black!50, font = \footnotesize] above left:{$(17, e_3)$}}] {$e$};
\node[vertex] (30_e3) [below = of 17_e3, label={[black!50, font = \footnotesize] above right:{$(30, e_3)$}}] {};
\node[vertex] (18_e3) [below right = of 11_e3, label={[black!50, font = \footnotesize] above right:{$(18, e_3)$}}] {$a$};
\node[vertex] (31_e3) [below = of 18_e3, label={[black!50, font = \footnotesize] above left:{$(31, e_3)$}}] {};

\node[vertex] (10_empty) [below = 4.35 of 11_e3, label={[black!50, font = \footnotesize] right:{$(10, \emptyset)$}}] {};
\node[vertex] (16_e6) [below = of 10_empty, label={[black!50, font = \footnotesize] above right:{$(16, e_6)$}}] {$c$};
\node[vertex] (27_e6) [below = of 16_e6, label={[black!50, font = \footnotesize] above right:{$(27, e_6)$}}] {};

\node[vertex] (15_empty) [below left = 1 and 2 of 27_e6, label={[black!50, font = \footnotesize] below:{$(15, \emptyset)$}}] {$d$};

\node[sink] (26_empty) [left = of 15_empty, label={[black!50, font = \footnotesize] left:{$(26, \emptyset)$}}] {$0$};
\node[sink] (25_empty) [right = of 15_empty, label={[black!50, font = \footnotesize] right:{$(25, \emptyset)$}}] {$1$};

% sinks left
\node[sink] (19_e1e4) [below left = 1.1 and 1 of 12_e1e4, label={[black!50, font = \footnotesize] left:{$(19, e_1e_4)$}}] {$0$};
\node[sink] (21_e1) [below left = 1.1 and 1 of 13_e1, label={[black!50, font = \footnotesize] left:{$(21, e_1)$}}] {$0$};
\node[sink] (24_e5) [below left = 1.1 and 1 of 14_e5, label={[black!50, font = \footnotesize] left:{$(24, e_5)$}}] {$0$};

% sinks right
\node[sink] (8_e2) [below left = 1.1 and 1 of 6_e2, label={[black!50, font = \footnotesize] left:{$(8, e_2)$}}] {$0$};
\node[sink] (29_e3) [below left = 1.1 and 1 of 17_e3, label={[black!50, font = \footnotesize] below:{$(29, e_3)$}}] {$0$};
\node[sink] (32_e3) [below right = 1.1 and 1 of 18_e3, label={[black!50, font = \footnotesize] below:{$(32, e_3)$}}] {$0$};
\node[sink] (28_e6) [below left = 1.1 and 1 of 16_e6, label={[black!50, font = \footnotesize] left:{$(28, e_6)$}}] {$0$};


% left edges
\draw[->] (1_empty) to (2_empty);
\draw[->] (2_empty) to (4_e1);
\draw[->] (4_e1) to (12_e1e4);
\draw[->] (12_e1e4) to (20_e1e4);
\draw[->] (20_e1e4) to (13_e1);
\draw[->, dashed] (13_e1) to (22_e1);
\draw[->] (22_e1) to (5_empty);
\draw[->] (5_empty) to (14_e5);
\draw[->, dashed] (14_e5) to (23_e5);
\draw[->] (23_e5) to (15_empty);

\draw[->, dashed] (12_e1e4) to (19_e1e4);
\draw[->] (13_e1) to (21_e1);
\draw[->] (14_e5) to (24_e5);

% right edges
\draw[->] (1_empty) to (3_empty);
\draw[->] (3_empty) to (6_e2);
\draw[->] (6_e2) to (9_e2);
\draw[->] (9_e2) to (7_empty);
\draw[->] (7_empty) to (11_e3);
\draw[->] (11_e3) to (17_e3);
\draw[->] (11_e3) to (18_e3);

\draw[->] (17_e3) to (30_e3);
\draw[->, dashed] (18_e3) to (31_e3);

\draw[->] (30_e3) to (10_empty);
\draw[->] (31_e3) to (10_empty);

\draw[->] (10_empty) to (16_e6);
\draw[->] (16_e6) to (27_e6);
\draw[->] (27_e6) to (15_empty);

\draw[->] (15_empty) to (26_empty);
\draw[->, dashed] (15_empty) to (25_empty);

\draw[->, dashed] (6_e2) to (8_e2);
\draw[->, dashed] (17_e3) to (29_e3);
\draw[->] (18_e3) to (32_e3);
\draw[->, dashed] (16_e6) to (28_e6);


\end{tikzpicture}

==> figures/beispiel_s_dnnf_to_vee_obdd_dnnf.tex <==
\begin{tikzpicture}[>= stealth', ]

\tikzstyle{vertex} = [draw, circle]
\tikzstyle{sink} = [draw, rectangle]

% 1. Ebene
\node[vertex] (or1) at (0,0) [label={[black!50, font = \footnotesize] above right:{$1$}}] {$\vee$};

% 2. Ebene
\node[vertex] (and1) [below left = 1 and 3 of or1, label={[black!50, font = \footnotesize] above left:{$2$}}] {$\wedge$};
\node[vertex] (and2) [below right = 1 and 3 of or1, label={[black!50, font = \footnotesize] above right:{$3$}}] {$\wedge$};

% 3. Ebene
\node[vertex] (and3) [below left = of and1, label={[black!50, font = \footnotesize] above left:{$4$}}] {$\wedge$};
\node[vertex] (and4) [below right = of and1, label={[black!50, font = \footnotesize] above right:{$5$}}] {$\wedge$};
\node[vertex] (b1) [below left = of and2, label={[black!50, font = \footnotesize] above left:{$6$}}] {$b$};
\node[vertex] (and5) [below right = of and2, label={[black!50, font = \footnotesize] above right:{$7$}}] {$\wedge$};

% 4. Ebene
\node[vertex] (a1) [below left = 1 and 0.3 of and3, label={[black!50, font = \footnotesize] above left:{$12$}}] {$a$};
\node[vertex] (e1) [below right = 1 and 0.3 of and3, label={[black!50, font = \footnotesize] above right:{$13$}}] {$e$};
\node[vertex] (c1) [below left = 1 and 0.3 of and4, label={[black!50, font = \footnotesize] above right:{$14$}}] {$c$};
\node[vertex] (d1) [below right = 2.7 and 1.5 of and4, label={[black!50, font = \footnotesize] above:{$15$}}] {$d$};
\node[vertex] (and6) [below left = 1 and 1 of and5, label={[black!50, font = \footnotesize] above left:{$10$}}] {$\wedge$};
\node[vertex] (or2) [below right = 1 and 1 of and5, label={[black!50, font = \footnotesize] above right:{$11$}}] {$\vee$};

\node[sink] (b1_0) [below left = 1 and 0.3 of b1, label={[black!50, font = \footnotesize] below:{$8$}}] {$0$};
\node[sink] (b1_1) [below = 0.9 of b1, label={[black!50, font = \footnotesize] below:{$9$}}] {$1$};

% 5. Ebene
\node[sink] (a1_0) [below left = 1 and 0.3 of a1, label={[black!50, font = \footnotesize] below:{$19$}}] {$0$};
\node[sink] (a1_1) [below = 0.9 of a1, label={[black!50, font = \footnotesize] below:{$20$}}] {$1$};

\node[sink] (e1_0) [below left = 1 and 0.3 of e1, label={[black!50, font = \footnotesize] below:{$21$}}] {$0$};
\node[sink] (e1_1) [below = 0.9 of e1, label={[black!50, font = \footnotesize] below:{$22$}}] {$1$};

\node[sink] (c1_0) [below right = 1 and 0.3 of c1, label={[black!50, font = \footnotesize] below:{$24$}}] {$0$};
\node[sink] (c1_1) [below = 0.9 of c1, label={[black!50, font = \footnotesize] below:{$23$}}] {$1$};

\node[sink] (d1_0) [below right = 1 and 0.3 of d1, label={[black!50, font = \footnotesize] below:{$26$}}] {$0$};
\node[sink] (d1_1) [below = 0.9 of d1, label={[black!50, font = \footnotesize] below:{$25$}}] {$1$};

\node[vertex] (c2) [below = 0.8 of and6, label={[black!50, font = \footnotesize] above left:{$16$}}] {$c$};
\node[vertex] (e2) [below left = 1 and 0.3 of or2, label={[black!50, font = \footnotesize] above left:{$17$}}] {$e$};
\node[vertex] (a2) [below right = 1 and 0.3 of or2, label={[black!50, font = \footnotesize] above right:{$18$}}] {$a$};

% 6. Ebene
\node[sink] (c2_1) [below = 0.9 of c2, label={[black!50, font = \footnotesize] below:{$27$}}] {$1$};
\node[sink] (c2_0) [below right = 1 and 0.3 of c2, label={[black!50, font = \footnotesize] below:{$28$}}] {$0$};

\node[sink] (e2_0) [below left = 1 and 0.3 of e2, label={[black!50, font = \footnotesize] below:{$29$}}] {$0$};
\node[sink] (e2_1) [below = 0.9 of e2, label={[black!50, font = \footnotesize] below:{$30$}}] {$1$};

\node[sink] (a2_1) [below = 0.9 of a2, label={[black!50, font = \footnotesize] below:{$31$}}] {$1$};
\node[sink] (a2_0) [below right = 1 and 0.3 of a2, label={[black!50, font = \footnotesize] below:{$32$}}] {$0$};

% 1. -> 2.
\draw (or1) to (and1);
\draw (or1) to (and2);

% 2. -> 3.
\draw (and1) to node [auto, swap] {$e_1$} (and3);
\draw (and1) to (and4);
\draw (and2) to (and5);
\draw (and2) to node [auto, swap] {$e_2$} (b1);

% 3. -> 4.
\draw (and3) to node [auto, swap] {$e_4$} (a1);
\draw (and3) to (e1);
\draw (and4) to node [auto, swap] {$e_5$} (c1);
\draw (and4) to (d1);
\draw (and5) to (and6);
\draw (and5) to node [auto] {$e_3$} (or2);

\draw[->, dashed] (b1) to (b1_0);
\draw[->] (b1) to (b1_1);

% 4. -> 5.
\draw (and6) to (d1);
\draw (and6) to node [auto] {$e_6$} (c2);

\draw (or2) to (e2);
\draw (or2) to (a2);

\draw[->, dashed] (a1) to (a1_0);
\draw[->] (a1) to (a1_1);

\draw[->] (e1) to (e1_0);
\draw[->, dashed] (e1) to (e1_1);

\draw[->] (c1) to (c1_0);
\draw[->, dashed] (c1) to (c1_1);

\draw[->] (d1) to (d1_0);
\draw[->, dashed] (d1) to (d1_1);

\draw[->] (c2) to (c2_1);
\draw[->, dashed] (c2) to (c2_0);

\draw[->] (e2) to (e2_1);
\draw[->, dashed] (e2) to (e2_0);

\draw[->] (a2) to (a2_0);
\draw[->, dashed] (a2) to (a2_1);

\end{tikzpicture}

==> figures/beispiel_vee_one_obdd_to_sdd_finished.tex <==
\begin{tikzpicture}[>= stealth', ]

\tikzstyle{vertex} = [draw, circle, font = \footnotesize]
\tikzstyle{sink} = [draw, rectangle]
\tikzstyle{empty} = [inner sep = 0pt]

% 1. Ebene
\node[vertex] (1ke) at (0,0) [label={[black, font = \footnotesize] above right:{$(1,\emptyset)$}}] {$\vee$};

% 2. Ebene
\node[vertex] (1k2) [below left = 1 and 6 of 1ke, label={[black, font = \footnotesize] above left:{$(1,2)$}}] {$\wedge$};
\node[vertex] (1k3) [below = 0.8 of 1ke, label={[black, font = \footnotesize] above right:{$(1,3)$}}] {$\wedge$};
\node[vertex] (1k20) [below right = 1 and 6 of 1ke, label={[black, font = \footnotesize] above right:{$(1,20)$}}] {$\wedge$};

% 3. Ebene
\node[vertex] (2ke) [below left = 1 and 1 of 1k2, label={[black, font = \footnotesize] above left:{$(2,\emptyset)$}}] {$\vee$};
\node[vertex] (1ktop1) [below right = 1 and 1 of 1k2, label={[black, font = \footnotesize] above right:{$(1,\top)$}}] {$\top$};

\node[vertex] (3ke) [below left = 1 and 1 of 1k3, label={[black, font = \footnotesize] above left:{$(3,\emptyset)$}}] {$\vee$};
\node[vertex] (1ktop2) [below right = 1 and 1 of 1k3, label={[black, font = \footnotesize] above right:{$(1,\top)$}}] {$\top$};

\node[vertex] (20ke) [below left = 1 and 1 of 1k20, label={[black, font = \footnotesize] above left:{$(20,\emptyset)$}}] {$\vee$};
\node[vertex] (1kbot1) [below right = 1 and 1 of 1k20, label={[black, font = \footnotesize] above right:{$(1,\bot)$}}] {$\bot$};

% 4. Ebene
\node[vertex] (2kw0) [below left = 1 and 1 of 2ke, label={[black, font = \footnotesize] above left:{$(2,\wedge_0)$}}] {$\wedge$};
\node[vertex] (2kw1) [below right = 1 and 1 of 2ke, label={[black, font = \footnotesize] above right:{$(2,\wedge_1)$}}] {$\wedge$};

\node[vertex] (3kw0) [below left = 1 and 1 of 3ke, label={[black, font = \footnotesize] above left:{$(3,\wedge_0)$}}] {$\wedge$};
\node[vertex] (3kw1) [below right = 1 and 1 of 3ke, label={[black, font = \footnotesize] above right:{$(3,\wedge_1)$}}] {$\wedge$};

\node[vertex] (20kw0) [below left = 1 and 1 of 20ke, label={[black, font = \footnotesize] above left:{$(20,\wedge_0)$}}] {$\wedge$};
\node[vertex] (20kw1) [below right = 1 and 1 of 20ke, label={[black, font = \footnotesize] above right:{$(20,\wedge_1)$}}] {$\wedge$};

% 5. Ebene
\node[vertex] (2knega) [below left = 1 and 0.25 of 2kw0, label={[black, font = \footnotesize] above left:{$(2,\overline{a})$}}] {$\overline{a}$};
\node[vertex] (4ke) [below right = 1 and 0.25 of 2kw0, label={[black, font = \footnotesize] below:{$(4,\emptyset)$}}] {$\bot$};

\node[vertex] (2ka) [below left = 1 and 0.25 of 2kw1, label={[black, font = \footnotesize] above left:{$(2,a)$}}] {$a$};
\node[vertex] (5ke) [below right = 1 and 0.25 of 2kw1, label={[black, font = \footnotesize] above right:{$(5,\emptyset)$}}] {$\vee$};

\node[vertex] (3knegb) [below left = 1 and 0.25 of 3kw0, label={[black, font = \footnotesize] 280:{$(3,\overline{b})$}}] {$\overline{b}$};
\node[vertex] (6ke) [below right = 1 and 0.25 of 3kw0, label={[black, font = \footnotesize] below:{$(6,\emptyset)$}}] {$\bot$};

\node[vertex] (3kb) [below left = 1 and 0.25 of 3kw1, label={[black, font = \footnotesize] above left:{$(3,b)$}}] {$b$};
\node[vertex] (7ke) [below right = 1 and 0.25 of 3kw1, label={[black, font = \footnotesize] above right:{$(7,\emptyset)$}}] {$c$};

\node[vertex] (20knega) [below left = 1 and 0.25 of 20kw0, label={[black, font = \footnotesize] below:{$(20,\overline{a})$}}] {$\overline{a}$};
\node[vertex] (21ke) [below right = 1 and 0.25 of 20kw0, label={[black, font = \footnotesize] above right:{$(21,\emptyset)$}}] {$\vee$};

\node[vertex] (20ka) [below left = 1 and 0.25 of 20kw1, label={[black, font = \footnotesize] below:{$(20,a)$}}] {$a$};
\node[vertex] (22ke) [below right = 1 and 3 of 20kw1, label={[black, font = \footnotesize] above right:{$(22,\emptyset)$}}] {$\vee$};

% 6. Ebene
\node[vertex] (5k8) [below right = 1.5 and 4 of 5ke, label={[black, font = \footnotesize] above:{$(5,8)$}}] {$\wedge$};
\node[vertex] (5k9) [below left = 1.5 and 1 of 5ke, label={[black, font = \footnotesize] above:{$(5,9)$}}] {$\wedge$};
\node[vertex] (5k3) [below right = 1.5 and 1 of 5ke, label={[black, font = \footnotesize] above:{$(5,3)$}}] {$\wedge$};
\node[vertex] (5k22) [below left = 1.5 and 4 of 5ke, label={[black, font = \footnotesize] above:{$(5,22)$}}] {$\wedge$};

\node[vertex] (21k23) [below left = 1.5 and 2 of 21ke, label={[black, font = \footnotesize] above left:{$(21,23)$}}] {$\wedge$};
\node[vertex] (21k24) [below = 1.3 of 21ke, label={[black, font = \footnotesize] above left:{$(21,24)$}}] {$\wedge$};
\node[vertex] (21k3) [below right = 1.5 and 2 of 21ke, label={[black, font = \footnotesize] above right:{$(21,3)$}}] {$\wedge$};

\node[vertex] (22kw0) [below left = 1.5 and 0.5 of 22ke, label={[black, font = \footnotesize] above right:{$(22,\wedge_0)$}}] {$\wedge$};
\node[vertex] (22kw1) [below right = 1.5 and 0.5 of 22ke, label={[black, font = \footnotesize] above right:{$(22,\wedge_1)$}}] {$\wedge$};

% 7. Ebene
\node[vertex] (8ke) [below left = 1 and 0.25 of 5k8, label={[black, font = \footnotesize] above left:{$(8,\emptyset)$}}] {$\vee$};
\node[vertex] (5ktop1) [below right = 1 and 0.25 of 5k8, label={[black, font = \footnotesize] below:{$(5,\top)$}}] {$\top$};

\node[vertex] (9ke) [below left = 1 and 0.25 of 5k9, label={[black, font = \footnotesize] above left:{$(9,\emptyset)$}}] {$\vee$};
\node[vertex] (5ktop2) [below right = 1 and 0.25 of 5k9, label={[black, font = \footnotesize] below:{$(5,\top)$}}] {$\top$};

\node[empty] (3ke_copy) [below left = 1 and 0.25 of 5k3, label={[black, font = \footnotesize] above left:{$(3,\emptyset)$}}] {};
\node[vertex] (5kbot1) [below right = 1 and 0.25 of 5k3, label={[black, font = \footnotesize] below:{$(5,\bot)$}}] {$\bot$};

\node[empty] (22ke_copy) [below left = 1 and 0.25 of 5k22, label={[black, font = \footnotesize] above left:{$(22,\emptyset)$}}] {};
\node[vertex] (5kbot2) [below right = 1 and 0.25 of 5k22, label={[black, font = \footnotesize] below:{$(5,\bot)$}}] {$\bot$};

\node[vertex] (23ke) [below left = 1 and 0.25 of 21k23, label={[black, font = \footnotesize] 100:{$(23,\emptyset)$}}] {$\overline{b}$};
\node[vertex] (21ktop1) [below right = 1 and 0.25 of 21k23, label={[black, font = \footnotesize] 260:{$(21,\top)$}}] {$\top$};

\node[vertex] (24ke) [below left = 1 and 0.25 of 21k24, label={[black, font = \footnotesize] 100:{$(24,\emptyset)$}}] {$\vee$};
\node[vertex] (21ktop2) [below right = 1 and 0.25 of 21k24, label={[black, font = \footnotesize] below:{$(21,\top)$}}] {$\top$};

\node[empty] (3ke_copy2) [below left = 1 and 0.25 of 21k3, label={[black, font = \footnotesize] above left:{$(3,\emptyset)$}}] {};
\node[vertex] (21kbot1) [below right = 1 and 0.25 of 21k3, label={[black, font = \footnotesize] below:{$(21,\bot)$}}] {$\bot$};

\node[vertex] (22knegb) [below left = 1 and 0.01 of 22kw0, label={[black, font = \footnotesize] below:{$(22, \overline{b})$}}] {$\overline{b}$};
\node[vertex] (25ke) [below right = 1 and 0.01 of 22kw0, label={[black, font = \footnotesize] below:{$(25,\emptyset)$}}] {$c$};

\node[vertex] (22kb) [below left = 1 and 0.01 of 22kw1, label={[black, font = \footnotesize] below:{$(22, b)$}}] {$b$};
\node[vertex] (26ke) [below right = 1 and 0.01 of 22kw1, label={[black, font = \footnotesize] below:{$(26,\emptyset)$}}] {$\bot$};

% 8. Ebene
\node[vertex] (8kw0) [below left = 1 and 0.9 of 8ke, label={[black, font = \footnotesize]  left:{$(8,\wedge_0)$}}] {$\wedge$};
\node[vertex] (8kw1) [below right = 1 and 0.5 of 8ke, label={[black, font = \footnotesize]  right:{$(8,\wedge_1)$}}] {$\wedge$};

\node[vertex] (9kw0) [below left = 1 and 0.75 of 9ke, label={[black, font = \footnotesize]  left:{$(9,\wedge_0)$}}] {$\wedge$};
\node[vertex] (9kw1) [below right = 1 and 0.75 of 9ke, label={[black, font = \footnotesize]  right:{$(9,\wedge_1)$}}] {$\wedge$};

\node[vertex] (24kw0) [below left = 1 and 0.5 of 24ke, label={[black, font = \footnotesize]  left:{$(24,\wedge_0)$}}] {$\wedge$};
\node[vertex] (24kw1) [below right = 1 and 1 of 24ke, label={[black, font = \footnotesize]  right:{$(24,\wedge_1)$}}] {$\wedge$};

% 9. Ebene
\node[vertex] (9knegb) [below left = 1 and 0.25 of 9kw0, label={[black, font = \footnotesize] below:{$(9,\overline{b})$}}] {$\overline{b}$};
\node[vertex] (14ke) [below right = 1 and 0.25 of 9kw0, label={[black, font = \footnotesize]  below:{$(14,\emptyset)$}}] {$\bot$};
\node[vertex] (9kb) [below left = 1 and 0.25 of 9kw1, label={[black, font = \footnotesize] below:{$(9,b)$}}] {$b$};
\node[vertex] (15ke) [below right = 1 and 0.25 of 9kw1, label={[black, font = \footnotesize]  below:{$(15,\emptyset)$}}] {$\overline{c}$};

\node[vertex] (8knegb) [below left = 1 and 0.25 of 8kw0, label={[black, font = \footnotesize] below:{$(8,\overline{b})$}}] {$\overline{b}$};
\node[vertex] (13ke) [below right = 1 and 0.25 of 8kw0, label={[black, font = \footnotesize]  below:{$(13,\emptyset)$}}] {$\overline{c}$};
\node[vertex] (8kb) [below left = 1 and 0.25 of 8kw1, label={[black, font = \footnotesize] below:{$(8,b)$}}] {$b$};
\node[vertex] (12ke) [below right = 1 and 0.25 of 8kw1, label={[black, font = \footnotesize]  below:{$(12,\emptyset)$}}] {$\bot$};

\node[vertex] (24knegb) [below left = 1 and 0.25 of 24kw0, label={[black, font = \footnotesize] below:{$(24,\overline{b})$}}] {$\overline{b}$};
\node[vertex] (30ke) [below right = 1 and 0.25 of 24kw0, label={[black, font = \footnotesize]  below:{$(30,\emptyset)$}}] {$\bot$};
\node[vertex] (24kb) [below left = 1 and 0.25 of 24kw1, label={[black, font = \footnotesize] below:{$(24,b)$}}] {$b$};
\node[vertex] (29ke) [below right = 1 and 0.25 of 24kw1, label={[black, font = \footnotesize]  below:{$(29,\emptyset)$}}] {$\overline{c}$};

% Kanten
% 1. -> 2.
\draw (1ke) to (1k2);
\draw (1ke) to (1k3);
\draw (1ke) to (1k20);

% 2. -> 3.
\draw (1k2) to (2ke);
\draw (1k2) to (1ktop1);
\draw (1k3) to (3ke);
\draw (1k3) to (1ktop2);
\draw (1k20) to (20ke);
\draw (1k20) to (1kbot1);

% 3. -> 4.
\draw (2ke) to (2kw0);
\draw (2ke) to (2kw1);
\draw (3ke) to (3kw0);
\draw (3ke) to (3kw1);
\draw (20ke) to (20kw0);
\draw (20ke) to (20kw1);

% 4. -> 5.
\draw (2kw0) to (2knega);
\draw (2kw0) to (4ke);
\draw (2kw1) to (2ka);
\draw (2kw1) to (5ke);

\draw (3kw0) to (3knegb);
\draw (3kw0) to (6ke);
\draw (3kw1) to (3kb);
\draw (3kw1) to (7ke);

\draw (20kw0) to (20knega);
\draw (20kw0) to (21ke);
\draw (20kw1) to (20ka);
\draw (20kw1) to (22ke);

% 5. -> 6.
\draw (5ke) to (5k8);
\draw (5ke) to (5k9);
\draw (5ke) to (5k3);
\draw (5ke) to (5k22);

\draw (21ke) to (21k23);
\draw (21ke) to (21k24);
\draw (21ke) to (21k3);

\draw (22ke) to (22kw0);
\draw (22ke) to (22kw1);

% 6. -> 7.
\draw (5k8) to (8ke);
\draw (5k8) to (5ktop1);

\draw (5k9) to (9ke);
\draw (5k9) to (5ktop2);

\draw[dashed] (5k3) to (3ke_copy);
\draw (5k3) to (5kbot1);

\draw[dashed] (5k22) to (22ke_copy);
\draw (5k22) to (5kbot2);

\draw (21k23) to (23ke);
\draw (21k23) to (21ktop1);

\draw (21k24) to (24ke);
\draw (21k24) to (21ktop2);

\draw[dashed] (21k3) to (3ke_copy2);
\draw (21k3) to (21kbot1);

\draw (22kw0) to (22knegb);
\draw (22kw0) to (25ke);

\draw (22kw1) to (22kb);
\draw (22kw1) to (26ke);

% 7. -> 8.
\draw (9ke) to (9kw0);
\draw (9ke) to (9kw1);
\draw (8ke) to (8kw0);
\draw (8ke) to (8kw1);
\draw (24ke) to (24kw0);
\draw (24ke) to (24kw1);

% 8. -> 9.
\draw (8kw0) to (8knegb);
\draw (8kw0) to (13ke);
\draw (8kw1) to (8kb);
\draw (8kw1) to (12ke);

\draw (9kw0) to (9knegb);
\draw (9kw0) to (14ke);
\draw (9kw1) to (9kb);
\draw (9kw1) to (15ke);

\draw (24kw0) to (24knegb);
\draw (24kw0) to (30ke);
\draw (24kw1) to (24kb);
\draw (24kw1) to (29ke);

\end{tikzpicture}

==> figures/beispiel_vee_one_obdd_to_sdd_links.tex <==
\begin{tikzpicture}[>= stealth']

\tikzstyle{vertex} = [draw, circle, minimum size=0.7cm]
\tikzstyle{sink} = [draw, rectangle]

% Knoten
% 1. Ebene
\node[vertex] (v1) at (0,0) [label={[black, font = \small] above right:{$1$}}] {$\vee$};

% 2. Ebene
\node[vertex] (v1m) [below left = 1 and 3 of v1, label={[black, font = \small] above left:{$2$}}] {$a$};
\node[vertex] (v1p) [below right = 1 and 3 of v1, label={[black, font = \small] above right:{$3$}}] {$b$};

% 3. Ebene
\node[sink] (vbm) [below left = 1 and 1 of v1m, label={[black, font = \small] above left:{$4$}}] {$0$};
\node[vertex] (v3) [below right = 1 and 1.5 of v1m, label={[black, font = \small] above right:{$5$}}] {$\vee$};
\node[vertex] (v2) [below = 0.8 of v1p, label={[black, font = \small] above right:{$7$}}] {$c$};
\node[sink] (vmx) [below left = 1 and 0.5 of v1p, label={[black, font = \small] above left:{$6$}}] {$0$};

% 4. Ebene
\node[vertex] (v3m) [below left = 1 and 0.75 of v3, label={[black, font = \small] above left:{$8$}}] {$b$};
\node[vertex] (v3p) [below right = 1 and 1.5 of v3, label={[black, font = \small] above right:{$9$}}] {$b$};
\node[sink] (vcm) [below = 0.9 of v2, label={[black, font = \small] above right:{$11$}}] {$1$};

\node[sink] (vm5) [below left = 1 and 0.5 of v2, label={[black, font = \small] above left:{$10$}}] {$0$};

% 5. Ebene
\node[vertex] (vcp) [below = 1 of v3p, label={[black, font = \small] above right:{$15$}}] {$c$};
\node[vertex] (vxp) [below = 1 of v3m, label={[black, font = \small] above right:{$13$}}] {$c$};

\node[sink] (vm1) [below left = 1.2 and 0.5 of v3m, label={[black, font = \small] above left:{$12$}}] {$0$};
\node[sink] (vm2) [below left = 1.2 and 0.5 of v3p, label={[black, font = \small] above left:{$14$}}] {$0$};

% 6. Ebene
\node[sink] (vm) [below left = 1 and 0.5 of vcp, label={[black, font = \small] above left:{$18$}}] {$0$};
\node[sink] (vp) [below = 0.9 of vcp, label={[black, font = \small] above right:{$19$}}] {$1$};

\node[sink] (vmm) [below left = 1 and 0.5 of vxp, label={[black, font = \small] above left:{$16$}}] {$0$};
\node[sink] (vpp) [below = 0.9 of vxp, label={[black, font = \small] above right:{$17$}}] {$1$};

% Kanten
% 1. -> 2.
\draw[->] (v1) to (v1m);
\draw[->] (v1) to (v1p);

% 2. -> 3.
\draw[->, dashed] (v1m) to (vbm);
\draw[->] (v1m) to (v3);
\draw[->] (v1p) to (v2);
\draw[->, dashed] (v1p) to (vmx);

% 3. -> 4.
\draw[->] (v3) to (v3m);
\draw[->] (v3) to (v3p);
\draw[->] (v2) to (vcm);
\draw[->, dashed] (v3m) to (vxp);
\draw[->, dashed] (v2) to (vm5);

% 4. -> 5.
\draw[->] (v3p) to (vcp);
\draw[->] (v3m) to (vm1);
\draw[->, dashed] (v3p) to (vm2);

% 5. -> 6.
\draw[->] (vcp) to (vm);
\draw[->, dashed] (vcp) to (vp);

\draw[->] (vxp) to (vmm);
\draw[->, dashed] (vxp) to (vpp);

\end{tikzpicture}

==> figures/beispiel_vee_one_obdd_to_sdd_rechts.tex <==
\begin{tikzpicture}[>= stealth']

\tikzstyle{vertex} = [draw, circle, minimum size=0.7cm]
\tikzstyle{sink} = [draw, rectangle]

% Knoten
% 1. Ebene
\node[vertex] (a) at (0,0) [label={[black, font = \small] above right:{$20$}}] {$a$};

% 2. Ebene
\node[vertex] (v1) [below left = 1 and 2 of a, label={[black, font = \small] above left:{$21$}}] {$\vee$};
\node[vertex] (b1) [below right = 1 and 2 of a, label={[black, font = \small] above right:{$22$}}] {$b$};

% 3. Ebene
\node[vertex] (b2) [below left = of v1, label={[black, font = \small] above left:{$23$}}] {$b$};
\node[vertex] (b3) [below right = of v1, label={[black, font = \small] above right:{$24$}}] {$b$};
\node[vertex] (c1) [below = of b1, label={[black, font = \small] above right:{$25$}}] {$c$};
\node[sink] (z0) [below right = 1.2 and 1 of b1, label={[black, font = \small] above right:{$26$}}] {$0$};

% 4. Ebene
\node[sink] (z1) [below left = 1.1 and 1 of b2, label={[black, font = \small] above left:{$27$}}] {$0$};
\node[sink] (e0) [below = of b2, label={[black, font = \small] above right:{$28$}}] {$1$};
\node[vertex] (c2) [below = of b3, label={[black, font = \small] above right:{$29$}}] {$c$};
\node[sink] (z2) [below right = 1.1 and 1 of b3, label={[black, font = \small] above right:{$30$}}] {$0$};
\node[sink] (e1) [below = of c1, label={[black, font = \small] above right:{$31$}}] {$1$};
\node[sink] (z4) [below right = 1.1 and 1 of c1, label={[black, font = \small] above right:{$32$}}] {$0$};

% 5. Ebene
\node[sink] (e2) [below = of c2, label={[black, font = \small] above right:{$33$}}] {$1$};
\node[sink] (z5) [below right = 1.1 and 1 of c2, label={[black, font = \small] above right:{$34$}}] {$0$};

% Kanten
\draw[->, dashed] (a) to (v1);
\draw[->] (a) to (b1);

\draw[->] (v1) to (b2);
\draw[->] (v1) to (b3);

\draw[->, dashed] (b1) to (c1);
\draw[->] (b1) to (z0);

\draw[->, dashed] (b2) to (e0);
\draw[->] (b2) to (z1);

\draw[->] (b3) to (c2);
\draw[->, dashed] (b3) to (z2);

\draw[->] (c2) to (z5);
\draw[->, dashed] (c2) to (e2);

\draw[->] (c1) to (e1);
\draw[->, dashed] (c1) to (z4);

\end{tikzpicture}

==> figures/skizze_sdnnf_to_vee_obdd_beispiel_a.tex <==
\begin{tikzpicture}[>= stealth', ]

\tikzset{
	invisible/.style={opacity=0},
	visible on/.style={alt=#1{}{invisible}},
	alt/.code args={<#1>#2#3}{%
		\alt<#1>{\pgfkeysalso{#2}}{\pgfkeysalso{#3}} % \pgfkeysalso doesn't change the path
	},
}

\tikzstyle{vertex} = [draw, circle]
\tikzstyle{sink} = [draw, rectangle]

% 1. Ebene
\node[vertex] (or) at (0,0) [label={[itemizeblue, font = \footnotesize] above right:{$1$}}] {$\vee$};

% 2. Ebene
\node[vertex] (and1) [below left = of or, label={[itemizeblue, font = \footnotesize] above left:{$2$}}] {$\wedge$};

\node[vertex, fill = shorse] (and2) [below right = of or, label={[itemizeblue, font = \footnotesize] above right:{$3$}}] {$\wedge$};

% 3. Ebene
\node[vertex] (w) [below left = of and1, label={[itemizeblue, font = \footnotesize] above left:{$4$}}] {$w$};
	
\node[vertex] (and3) [below right = of and1, label={[itemizeblue, font = \footnotesize] above right:{$5$}}] {$\wedge$};

\node[vertex, fill = shorse] (and4) [below right = of and2, label={[itemizeblue, font = \footnotesize] above right:{$6$}}] {$\wedge$};

% 4. Ebene
\node[sink] (w_zero) [below left = 1 and 0.3 of w, label={[itemizeblue, font = \footnotesize] above left:{$7$}}] {$0$};
\node[sink] (w_one) [below right = 1 and 0.3 of w, label={[itemizeblue, font = \footnotesize] above right:{$8$}}] {$1$};

\node[vertex] (y) [below left = 1 and 0.3 of and3, label={[itemizeblue, font = \footnotesize] above right:{$9$}}] {$y$};

\node[vertex, fill = shorse] (z) [below right = 1 and 0.3 of and3, label={[itemizeblue, font = \footnotesize] above right:{$10$}}] {$z$};

\node[vertex, fill = shorse] (w_2) [below left = 1 and 0.3 of and4, label={[itemizeblue, font = \footnotesize] above right:{$11$}}] {$w$};
\node[vertex, fill = shorse] (x) [below right = 1 and 0.3 of and4, label={[itemizeblue, font = \footnotesize] above right:{$12$}}] {$x$};


% 5. Ebene
\node[sink] (y_zero) [below left = 1 and 0.3 of y, label={[itemizeblue, font = \footnotesize] below:{$13$}}] {$0$};
\node[sink] (y_one) [below = 0.9 of y, label={[itemizeblue, font = \footnotesize] below:{$14$}}] {$1$};

\node[sink, fill = shorse] (z_zero) [below left = 1 and 0.3 of z, label={[itemizeblue, font = \footnotesize] below:{$15$}}] {$0$};
\node[sink, fill = shorse] (z_one) [below = 0.9 of z, label={[itemizeblue, font = \footnotesize] below:{$16$}}] {$1$};
	
\node[sink, fill = shorse] (w_2_zero) [below left = 1 and 0.3 of w_2, label={[itemizeblue, font = \footnotesize] below:{$17$}}] {$0$};
\node[sink, fill = shorse] (w_2_one) [below = 0.9 of w_2, label={[itemizeblue, font = \footnotesize] below:{$18$}}] {$1$};
\node[sink, fill = shorse] (x_zero) [below left = 1 and 0.3 of x, label={[itemizeblue, font = \footnotesize] below:{$19$}}] {$0$};
\node[sink, fill = shorse] (x_one) [below = 0.9 of x, label={[itemizeblue, font = \footnotesize] below:{$20$}}] {$1$};

% 1. -> 2.
\draw (or) to (and1);
\draw (or) to (and2);

% 2. -> 3.
\draw (and1) to node [auto, swap] {$e_1$} (w);
\draw (and1) to (and3);
\draw (and2) to (z);
\draw (and2) to node [auto] {$e_2$} (and4);

% 3. -> 4.
\draw[dashed, ->] (w) to (w_zero);
\draw[->] (w) to (w_one);

\draw (and3) to node [auto, swap] {$e_3$} (y);
\draw (and3) to (z);
\draw (and4) to node [auto, swap] {$e_4$} (w_2);
\draw (and4) to (x);

% 4. -> 5.
\draw[->] (y) to (y_one);
\draw[->, dashed] (y) to (y_zero);
\draw[dashed, ->] (z) to (z_zero);
\draw[->] (z) to (z_one);
	
\draw[->] (w_2) to (w_2_zero);
\draw[->, dashed] (w_2) to (w_2_one);
\draw[->] (x) to (x_zero);
\draw[->, dashed] (x) to (x_one);

\end{tikzpicture}

==> figures/skizze_sdnnf_to_vee_obdd_beispiel_b.tex <==
\begin{tikzpicture}[>= stealth']

\tikzstyle{vertex} = [draw, circle, minimum size=0.7cm]
\tikzstyle{sink} = [draw, rectangle]

% 1. Ebene
\node[vertex] (or) at (0,0) [label={[black, font = \footnotesize] above right:{$(1, \emptyset)$}}] {$\vee$};

% 2. Ebene
\node[vertex] (noop_1) [below left = of or, label={[black, font = \footnotesize] above left:{$(2, \emptyset)$}}] {};

\node[vertex] (noop_2) [below right = of or, label={[black, font = \footnotesize] above right:{$(3, \emptyset)$}}] {};

% 3. Ebene
\node[vertex] (w_1) [below = of noop_1, label={[black, font = \footnotesize] above left:{$(4, e_1)$}}] {$w$};

\node[vertex] (w_2) [below = of noop_2, label={[black, font = \footnotesize] above right:{$(6, e_2)$}}] {};

% 4. Ebene
\node[sink] (w_1_zero) [below left = 1 and 0.7 of w_1, label={[black, font = \footnotesize] below:{$(7, e_1)$}}] {$0$};

\node[vertex] (noop_3) [below = of w_1, label={[black, font = \footnotesize] above right:{$(8, e_1)$}}] {};

\node[vertex] (noop_4) [below = of w_2, label={[black, font = \footnotesize] above right:{$(11, e_2e_4)$}}] {$w$};

\node[sink] (w_2_zero) [below left = 1 and 0.7 of noop_4, label={[black, font = \footnotesize] below:{$(17, e_2e_4)$}}] {$0$};

% 5. Ebene
\node[vertex] (noop_5) [below = of noop_3, label={[black, font = \footnotesize] above left:{$(5, \emptyset)$}}] {};

\node[vertex] (noop_6) [below = of noop_4, label={[black, font = \footnotesize] above right:{$(18, e_2e_4)$}}] {};

% 5. Ebene
\node[vertex] (x_1) [below = of noop_5, label={[black, font = \footnotesize] above left:{$(9, e_3)$}}] {$y$};

\node[vertex] (x_2) [below = of noop_6, label={[black, font = \footnotesize] above right:{$(12, e_2)$}}] {$x$};

% 6. Ebene
\node[sink] (x_1_zero) [below left = 1 and 0.7 of x_1, label={[black, font = \footnotesize] below:{$(13, e_3)$}}] {$0$};

\node[sink] (x_2_zero) [below left = 1 and 0.7 of x_2, label={[black, font = \footnotesize] below:{$(19,e_2)$}}] {$0$};

\node[vertex] (noop_7) [below = of x_1, label={[black, font = \footnotesize] above right:{$(14, e_3)$}}] {};

\node[vertex] (noop_8) [below = of x_2, label={[black, font = \footnotesize] above right:{$(20, e_2)$}}] {};

% 7. Ebene
\node[vertex] (y) [below right = of noop_7, label={[black, font = \footnotesize] below:{$(10, \emptyset)$}}] {$z$};

% 8. Ebene
\node[sink] (y_zero) [left = 1 of y, label={[black, font = \footnotesize] below:{$(15, \emptyset)$}}] {$0$};
\node[sink] (y_one) [right = 1 of y, label={[black, font = \footnotesize] below:{$(16, \emptyset)$}}] {$1$};

% 1. -> 2.
\draw[->] (or) to (noop_1);
\draw[->] (or) to (noop_2);

% 2. -> 3.
\draw[->] (noop_1) to (w_1);
\draw[->] (noop_2) to (w_2);

% 2. -> 3.
\draw[->, dashed] (w_1) to (w_1_zero);
\draw[->] (w_1) to (noop_3);
\draw[->] (noop_4) to (w_2_zero);
\draw[->] (w_2) to (noop_4);

% 3. -> 4.
\draw[->] (noop_3) to (noop_5);
\draw[->, dashed] (noop_4) to (noop_6);


% 4. -> 5.
\draw[->] (noop_5) to (x_1);
\draw[->] (noop_6) to (x_2);

% 5. -> 6.
\draw[->, dashed] (x_1) to (x_1_zero);
\draw[->] (x_1) to (noop_7);
\draw[->] (x_2) to (x_2_zero);
\draw[->, dashed] (x_2) to (noop_8);

% 6. -> 7.
\draw[->] (noop_7) to (y);
\draw[->] (noop_8) to (y);

% 7. -> 8.
\draw[->, dashed] (y) to (y_zero);
\draw[->] (y) to (y_one);

\end{tikzpicture}

==> figures/skizze_variablenbaum_of_s_dnnf.tex <==
\begin{tikzpicture}[>= stealth']

\tikzset{
	invisible/.style={opacity=0},
	visible on/.style={alt=#1{}{invisible}},
	alt/.code args={<#1>#2#3}{%
		\alt<#1>{\pgfkeysalso{#2}}{\pgfkeysalso{#3}} % \pgfkeysalso doesn't change the path
	},
}

\tikzstyle{vertex} = [draw, circle]
\tikzstyle{sink} = [draw, rectangle]
\tikzstyle{vertexVtree} = [draw, circle, inner sep = 2pt]

% structured DNNF --------------------------------------------------------
% ------------------------------------------------------------------------

% 1. Ebene
\node[vertex] (or) at (0,0) [label={[black, font = \footnotesize] above right:{$1$}}] {$\vee$};

% 2. Ebene
\node[vertex] (and1) [below left = of or, label={[black, font = \footnotesize] above left:{$2$}}, , label={[itemizeblue, font = \small] right:{$I$}}] {$\wedge$};

\node[vertex] (and2) [below right = of or, label={[black, font = \footnotesize] above right:{$3$}}, , label={[itemizeblue, font = \small] left:{$I$}}] {$\wedge$};

% 3. Ebene
\node[vertex] (w) [below left = of and1, label={[black, font = \footnotesize] above left:{$4$}}] {$w$};

\node[vertex] (and3) [below right = of and1, label={[black, font = \footnotesize] above right:{$5$}}, label={[itemizeblue, font = \small] left:{$III$}}] {$\wedge$};

\node[vertex] (and4) [below right = of and2, label={[black, font = \footnotesize] above right:{$6$}}, label={[itemizeblue, font = \small] left:{$II$}}] {$\wedge$};

% 4. Ebene
\node[sink] (w_zero) [below left = 1 and 0.3 of w, label={[black, font = \footnotesize] above left:{$7$}}] {$0$};
\node[sink] (w_one) [below right = 1 and 0.3 of w, label={[black, font = \footnotesize] above right:{$8$}}] {$1$};

\node[vertex] (y) [below left = 1 and 0.3 of and3, label={[black, font = \footnotesize] above right:{$9$}}] {$y$};

\node[vertex] (z) [below right = 1 and 0.3 of and3, label={[black, font = \footnotesize] above right:{$10$}}] {$z$};

\node[vertex] (w_2) [below left = 1 and 0.3 of and4, label={[black, font = \footnotesize] above right:{$11$}}] {$w$};
\node[vertex] (x) [below right = 1 and 0.3 of and4, label={[black, font = \footnotesize] above right:{$12$}}] {$x$};


% 5. Ebene
\node[sink] (y_zero) [below left = 1 and 0.3 of y, label={[black, font = \footnotesize] below:{$13$}}] {$0$};
\node[sink] (y_one) [below = 0.9 of y, label={[black, font = \footnotesize] below:{$14$}}] {$1$};

\node[sink] (z_zero) [below left = 1 and 0.3 of z, label={[black, font = \footnotesize] below:{$15$}}] {$0$};
\node[sink] (z_one) [below = 0.9 of z, label={[black, font = \footnotesize] below:{$16$}}] {$1$};

\node[sink] (w_2_zero) [below left = 1 and 0.3 of w_2, label={[black, font = \footnotesize] below:{$17$}}] {$0$};
\node[sink] (w_2_one) [below = 0.9 of w_2, label={[black, font = \footnotesize] below:{$18$}}] {$1$};
\node[sink] (x_zero) [below left = 1 and 0.3 of x, label={[black, font = \footnotesize] below:{$19$}}] {$0$};
\node[sink] (x_one) [below = 0.9 of x, label={[black, font = \footnotesize] below:{$20$}}] {$1$};

% 1. -> 2.
\draw (or) to (and1);
\draw (or) to (and2);

% 2. -> 3.
\draw (and1) to node [auto, swap] {$e_1$} (w);
\draw (and1) to (and3);
\draw (and2) to (z);
\draw (and2) to node [auto] {$e_2$} (and4);

% 3. -> 4.
\draw[dashed, ->] (w) to (w_zero);
\draw[->] (w) to (w_one);

\draw (and3) to node [auto, swap] {$e_3$} (y);
\draw (and3) to (z);
\draw (and4) to node [auto, swap] {$e_4$} (w_2);
\draw (and4) to (x);

% 4. -> 5.
\draw[->] (y) to (y_one);
\draw[->, dashed] (y) to (y_zero);
\draw[dashed, ->] (z) to (z_zero);
\draw[->] (z) to (z_one);

\draw[->] (w_2) to (w_2_zero);
\draw[->, dashed] (w_2) to (w_2_one);
\draw[->] (x) to (x_zero);
\draw[->, dashed] (x) to (x_one);


% Variablenbaum ----------------------------------------------------------
% ------------------------------------------------------------------------
% Knoten
\node[vertexVtree] (v1) [below = 2.25 of z_zero, label={[itemizeblue, font = \small] above right:{$I$}}] {};
\node[vertexVtree] (v2) [below left = of v1, label={[itemizeblue, label distance = 0.25cm, font = \small] above left:{$II$}}] {};
\node[vertexVtree] (v3) [below right = of v1, label={[itemizeblue, label distance = 0.25cm, font = \small] above right:{$III$}}] {};
	
\node (w) [below left = 1 and 0.3 of v2] {$w$};
\node (x) [below right = 1 and 0.3 of v2] {$x$};
\node (y) [below left = 1 and 0.3 of v3] {$y$};
\node (z) [below right = 1 and 0.3 of v3] {$z$};


% Kanten
\draw (v1) to (v2);
\draw (v1) to (v3);
	
\draw (v2) to (w);
\draw (v2) to (x);
	
\draw (v3) to (y);
\draw (v3) to (z);

\end{tikzpicture}

==> figures/vee_one_obdds_to_sdds_case_b_links.tex <==
\begin{tikzpicture}[>= stealth', ]

\tikzstyle{vertex} = [draw, circle, font = \footnotesize]
\tikzstyle{sink} = [draw, rectangle]
\tikzstyle{empty} = [inner sep = 0pt]

% -1. Ebene
\node (a) at (0,1) {};

% 0. Ebene
\node[vertex] (x_i) at (0,0) [label={[font = \footnotesize, label distance = 0.01cm] above right:{$u$}}] {$x_i$};

% 1. Ebene
\node[empty] (v2_top) [below left = 1.5 and 1 of x_i, label={[font = \footnotesize, label distance = 0.6cm] below:{$\mathcal{F}_{u_0}$}}] {};
\node[empty] (v2_left) [below left = 1.25 and 0.5 of v2_top] {};
\node[empty] (v2_right) [below right = 1.25 and 0.5 of v2_top] {};

\node[empty] (v3_top) [below right = 1.5 and 1 of x_i, label={[font = \footnotesize, label distance = 0.6cm] below:{$\mathcal{F}_{u_1}$}}] {};
\node[empty] (v3_left) [below left = 1.25 and 0.5 of v3_top] {};
\node[empty] (v3_right) [below right = 1.25 and 0.5 of v3_top] {};

% Kanten
\draw[dashed] (a) to (x_i);

\draw[->, dashed] (x_i) to (v2_top);
\draw[->] (x_i) to (v3_top);

\draw (v2_left) to (v2_right);
\draw (v2_top) to (v2_left);
\draw (v2_top) to (v2_right);

\draw (v3_left) to (v3_right);
\draw (v3_top) to (v3_left);
\draw (v3_top) to (v3_right);

\end{tikzpicture}

==> figures/vee_one_obdds_to_sdds_case_b_rechts.tex <==
\begin{tikzpicture}[>= stealth', ]

\tikzstyle{vertex} = [draw, circle, font = \footnotesize]
\tikzstyle{sink} = [draw, rectangle]
\tikzstyle{empty} = [inner sep = 0pt]

% -1. Ebene
\node (a) at (0,1) {};

% 0. Ebene
\node[vertex] (vee) at (0,0) [label={[font = \footnotesize, label distance = 0.01cm] above right:{$(u, \emptyset)$}}] {$\vee$};

% 1. Ebene
\node[vertex] (wedge1)  [below left = of vee, label={[font = \footnotesize, label distance = 0.01cm] above left:{$(u, \wedge_0)$}}] {$\wedge$};
\node[vertex] (wedge2) [below right = of vee, label={[font = \footnotesize, label distance = 0.01cm] above right:{$(u, \wedge_1)$}}] {$\wedge$};

% 2. Ebene
\node[empty] (v2_top) [below right = 1.5 and 0.5 of wedge1, label={[font = \footnotesize, label distance = 0.6cm] below:{$C_{u_0}$}}, label={[font = \footnotesize, label distance = 0.01cm] above right:{$(u_0, \emptyset)$}}] {};
\node[empty] (v2_left) [below left = 1.25 and 0.5 of v2_top] {};
\node[empty] (v2_right) [below right = 1.25 and 0.5 of v2_top] {};

\node[empty] (v3_top) [below right = 1.5 and 0.5 of wedge2, label={[font = \footnotesize, label distance = 0.6cm] below:{$C_{u_1}$}}, label={[font = \footnotesize, label distance = 0.01cm] above right:{$(u_1, \emptyset)$}}] {};
\node[empty] (v3_left) [below left = 1.25 and 0.5 of v3_top] {};
\node[empty] (v3_right) [below right = 1.25 and 0.5 of v3_top] {};

\node[vertex] (nx_i) [below left = 1.5 and 0.5 of wedge1, label={[font = \footnotesize, label distance = 0.01cm] below:{$(u, \overline{x_i})$}}] {$\overline{x_i}$};

\node[vertex] (x_i) [below left = 1.5 and 0.5 of wedge2, label={[font = \footnotesize, label distance = 0.01cm] below:{$(u, x_i)$}}] {$x_i$};

% Kanten
\draw[dashed] (a) to (vee);

\draw (vee) to (wedge1);
\draw (vee) to (wedge2);

\draw (wedge1) to (v2_top);
\draw (wedge1) to (nx_i);

\draw (wedge2) to (v3_top);
\draw (wedge2) to (x_i);

\draw (v2_left) to (v2_right);
\draw (v2_top) to (v2_left);
\draw (v2_top) to (v2_right);

\draw (v3_left) to (v3_right);
\draw (v3_top) to (v3_left);
\draw (v3_top) to (v3_right);

\end{tikzpicture}

==> figures/vee_one_obdds_to_sdds_case_c_links.tex <==
\begin{tikzpicture}[>= stealth', ]

\tikzstyle{vertex} = [draw, circle, font = \footnotesize]
\tikzstyle{sink} = [draw, rectangle]
\tikzstyle{empty} = [inner sep = 0pt]

% -1. Ebene
\node (a) at (0,1) {};

% 0. Ebene
\node[vertex] (vee) at (0,0) [label={[font = \footnotesize, label distance = 0.01cm] above right:{$u$}}] {$\vee$};

% 1. Ebene
\node[empty] (v2_top) [below left = 1.5 and 1 of vee, label={[font = \footnotesize, label distance = 0.01cm] above left:{$v$}}] {};
\node[empty] (v2_left) [below left = 1.25 and 0.5 of v2_top] {};
\node[empty] (v2_right) [below right = 1.25 and 0.5 of v2_top] {};

\node[empty] (v3_top) [below right = 1.5 and 1 of vee] {};
\node[empty] (v3_left) [below left = 1.25 and 0.5 of v3_top] {};
\node[empty] (v3_right) [below right = 1.25 and 0.5 of v3_top] {};

\node (dots1) [right = 0.5 of v2_top] {};
\node (dots2) [below = 1.3 of vee] {};
\node (dots3) [left = 0.5 of v3_top] {};

\node (dots4) [below = 0.5 of dots2] {$\dots$};

% Kanten
\draw[dashed] (a) to (vee);

\draw[->] (vee) to (v2_top);
\draw[->] (vee) to (v3_top);

\draw[dashed] (vee) to (dots1);
\draw[dashed] (vee) to (dots2);
\draw[dashed] (vee) to (dots3);

\draw (v2_left) to (v2_right);
\draw (v2_top) to (v2_left);
\draw (v2_top) to (v2_right);

\draw (v3_left) to (v3_right);
\draw (v3_top) to (v3_left);
\draw (v3_top) to (v3_right);

\draw[decoration={brace,mirror,raise=5pt},decorate]
(v2_left.south) -- node[below=6pt, text width = 3cm, align = center] {$(u,v) \in E$} (v3_right.south);

\end{tikzpicture}

==> figures/vee_one_obdds_to_sdds_case_c_rechts.tex <==
\begin{tikzpicture}[>= stealth', ]

\tikzstyle{vertex} = [draw, circle, font = \footnotesize]
\tikzstyle{sink} = [draw, rectangle]
\tikzstyle{empty} = [inner sep = 0pt]

\tikzset{draw half paths/.style 2 args={%
		decoration={show path construction,
			lineto code={
				\draw [#1] (\tikzinputsegmentfirst) -- 
				($(\tikzinputsegmentfirst)!0.7!(\tikzinputsegmentlast)$);
				\draw [#2] ($(\tikzinputsegmentfirst)!0.7!(\tikzinputsegmentlast)$)
				-- (\tikzinputsegmentlast);
			}
		}, decorate
	}}

% -1. Ebene
\node (a) at (0,1) {};

% 0. Ebene
\node[vertex] (vee) at (0,0) [label={[font = \footnotesize, label distance = 0.01cm] above right:{$(u, \emptyset)$}}] {$\vee$};

% 1. Ebene
\node[vertex] (wedge1) [below left = 1 and 4 of vee, label={[font = \footnotesize, label distance = 0.01cm] above left:{$(u, v)$}}] {$\wedge$};
\node[vertex] (wedge2) [below left = 1 and 2 of vee] {$\wedge$};
\node[vertex] (wedge5) [below right = 1 and 2 of vee] {$\wedge$};
\node[vertex] (wedge6) [below right = 1 and 4 of vee] {$\wedge$};

\node[vertex] (wedge3) [right = 1 of wedge2] {$\wedge$};
\node[vertex] (wedge4) [left = 1  of wedge5] {$\wedge$};

% 2. Ebene
\node[empty] (v1_top) [below left = 1.5 and 1 of wedge1, , label={[font = \footnotesize, label distance = 0.01cm] above left:{$(v, \emptyset)$}}] {};
\node[empty] (v1_left) [below left = 1.25 and 0.5 of v1_top] {};
\node[empty] (v1_right) [below right = 1.25 and 0.5 of v1_top] {};

\node[empty] (v2_top) [below left = 1.5 and 1 of wedge2] {};
\node[empty] (v2_left) [below left = 1.25 and 0.5 of v2_top] {};
\node[empty] (v2_right) [below right = 1.25 and 0.5 of v2_top] {};

\node[empty] (v3_top) [below left = 1.5 and 1 of wedge3] {};
\node[empty] (v3_left) [below left = 1.25 and 0.5 of v3_top] {};
\node[empty] (v3_right) [below right = 1.25 and 0.5 of v3_top] {};

\node[empty] (v4_top) [below left = 1.5 and 1 of wedge4] {};
\node[empty] (v4_left) [below left = 1.25 and 0.5 of v4_top] {};
\node[empty] (v4_right) [below right = 1.25 and 0.5 of v4_top] {};

\node[empty] (v5_top) [below left = 1.5 and 1 of wedge5] {};
\node[empty] (v5_left) [below left = 1.25 and 0.5 of v5_top] {};
\node[empty] (v5_right) [below right = 1.25 and 0.5 of v5_top] {};

\node[empty] (v6_top) [below left = 1.5 and 1 of wedge6] {};
\node[empty] (v6_left) [below left = 1.25 and 0.5 of v6_top] {};
\node[empty] (v6_right) [below right = 1.25 and 0.5 of v6_top] {};

\node[vertex] (top1) [below = 0.5 of wedge1, label={[font = \footnotesize, label distance = 0.01cm] above right:{$(u, \top)$}}] {$\top$};
\node[vertex] (top2) [below = 0.5 of wedge2] {$\top$};
\node[vertex] (bot1) [below = 0.5 of wedge3] {$\bot$};
\node[vertex] (bot2) [below = 0.5 of wedge4] {$\bot$};
\node[vertex] (bot3) [below = 0.5 of wedge5] {$\bot$};
\node[vertex] (bot4) [below = 0.5 of wedge6, label={[font = \footnotesize, label distance = 0.01cm] above right:{$(u, \bot)$}}] {$\bot$};

\node (dots1) [below right = 0.25 and 0.5 of v1_top] {$\dots$};
\node (dots2) [below right = 0.25 and 0.4 of v3_top] {$\dots$};
\node (dots3) [below right = 0.25 and 0.5 of v5_top] {$\dots$};

\node (dots4) [right = 0.25 of wedge1] {$\dots$};
\node (dots5) [right = 0.05 of wedge3] {$\dots$};
\node (dots6) [right = 0.25 of wedge5] {$\dots$};

% Kanten
\draw[dashed] (a) to (vee);

\draw (vee) to (wedge1);
\draw (vee) to (wedge2);
\draw (vee) to (wedge3);
\draw (vee) to (wedge4);
\draw (vee) to (wedge5);
\draw (vee) to (wedge6);

\draw (wedge1) to (v1_top);
\draw (wedge2) to (v2_top);
\draw (wedge3) to (v3_top);
\draw (wedge4) to (v4_top);
\draw (wedge5) to (v5_top);
\draw (wedge6) to (v6_top);

\draw (wedge1) to (top1);
\draw (wedge2) to (top2);
\draw (wedge3) to (bot1);
\draw (wedge4) to (bot2);
\draw (wedge5) to (bot3);
\draw (wedge6) to (bot4);

\draw (v1_left) to (v1_right);
\draw (v1_top) to (v1_left);
\draw (v1_top) to (v1_right);

\draw (v2_left) to (v2_right);
\draw (v2_top) to (v2_left);
\draw (v2_top) to (v2_right);

\draw (v3_left) to (v3_right);
\draw (v3_top) to (v3_left);
\draw (v3_top) to (v3_right);

\draw (v4_left) to (v4_right);
\draw (v4_top) to (v4_left);
\draw (v4_top) to (v4_right);

\draw (v5_left) to (v5_right);
\draw (v5_top) to (v5_left);
\draw (v5_top) to (v5_right);

\draw (v6_left) to (v6_right);
\draw (v6_top) to (v6_left);
\draw (v6_top) to (v6_right);

\path [draw half paths={dashed}{draw=none}] (vee) -- (dots4);
\path [draw half paths={dashed}{draw=none}] (vee) -- (dots5);
\path [draw half paths={dashed}{draw=none}] (vee) -- (dots6);


\draw[decoration={brace,mirror,raise=5pt},decorate]
(v1_left.south) -- node[below=6pt, text width = 3cm, align = center] {$v \in R^+$, $(u,v) \in E$} (v2_right.south);

\draw[decoration={brace,mirror,raise=5pt},decorate]
(v3_left.south) -- node[below=6pt, text width = 3cm, align = center] {$v \in R^+$, $(u,v) \notin E$} (v4_right.south);

\draw[decoration={brace,mirror,raise=5pt},decorate]
(v5_left.south) -- node[below=6pt, text width = 3cm, align = center] {$v \in \overline{R}^+$} (v6_right.south);

\end{tikzpicture}

==> figures/vtree_vee_one_obdds_to_sdds.tex <==
\begin{tikzpicture}[>= stealth']

\tikzstyle{vertex} = [draw, circle, inner sep = 2pt]

% Knoten
\node[vertex] (v1) at (0,0) [label={[black, font = \small] above right:{$v_1$}}] {};

\node[vertex] (v1s) [below left = of v1, label={[black, font = \small] above left:{$v_1'$}}] {};
\node (h1n) [below right = of v1] {$h_{x_{1}, \dots, x_{n}}$};

\node (x1) [below left = of v1s] {$x_1$};
\node[vertex] (v2) [below right = of v1s, label={[black, font = \small] above right:{$v_2$}}] {};

\node[vertex] (v2s) [below left = of v2, label={[black, font = \small] above left:{$v_2'$}}] {};
\node (h2n) [below right = of v2] {$h_{x_{2}, \dots, x_{n}}$};

\node (x2) [below left = of v2s] {$x_2$};
\node[vertex] (vi) [below right = of v2s, label={[black, font = \small] above right:{$v_i$}}] {};

\node[vertex] (vis) [below left = of vi, label={[black, font = \small] above left:{$v_i'$}}] {};
\node (hin) [below right = of vi] {$h_{x_{i}, \dots, x_{n}}$};

\node (xi) [below left = of vis] {$x_i$};
\node[vertex] (vn1) [below right = of vis, label={[black, font = \small] above right:{$v_{n}$}}] {};

\node (vn1s) [below left = 1 and 0.65 of vn1] {$x_n = v_n'$};
\node (hn1n) [below right = 1 and 1.2 of vn1] {$h_{x_{n}}$};

% Kanten
\draw (v1) to (v1s);
\draw (v1) to (h1n);

\draw (v1s) to (x1);
\draw (v1s) to (v2);

\draw (v2) to (v2s);
\draw (v2) to (h2n);

\draw (v2s) to (x2);
\draw[dashed] (v2s) to (vi);

\draw (vi) to (vis);
\draw (vi) to (hin);

\draw (vis) to (xi);
\draw[dashed] (vis) to (vn1);

\draw (vn1) to (vn1s);
\draw (vn1) to (hn1n);

\end{tikzpicture}
